Entropy-Based Evolutionary Diversity Optimisation for the Traveling Salesperson Problem

Computing diverse sets of high-quality solutions has gained increasing attention among the evolutionary computation community in recent years. It allows practitioners to choose from a set of high-quality alternatives. In this paper, we employ a population diversity measure, called the high-order entropy measure, in an evolutionary algorithm to compute a diverse set of high-quality solutions for the Traveling Salesperson Problem. In contrast to previous studies, our approach allows diversifying segments of tours containing several edges based on the entropy measure. We examine the resulting evolutionary diversity optimisation approach precisely in terms of the final set of solutions and theoretical properties. Experimental results show significant improvements compared to a recently proposed edge-based diversity optimisation approach when working with a large population of solutions or long segments.

==> pic1.tex <==
\def \n {15}
\def \radius {2cm}
\def \margin {8} % margin in angles, depends on the radius
\begin{tikzpicture}[scale=1]
\foreach \s in {1,...,\n}
{
  \node[draw, circle] at ({360/\n * (\s - 1)}:\radius) {};%{$\s$};
  \draw[-, >=latex] ({360/\n * (\s - 1)+\margin}:\radius) 
    arc ({360/\n * (\s - 1)+\margin}:{360/\n * (\s)-\margin}:\radius);
    
    
    
}
\draw[->, >=latex] ({360/\n * (1 - 1)}:\radius+12) 
    arc ({360/\n * (1 - 1)}:{360/\n * (1+1)}:\radius+12);
\draw[->, >=latex] ({360/\n * (2 - 1)}:\radius+18) 
    arc ({360/\n * (2 - 1)}:{360/\n * (2+1)}:\radius+18);
\draw[->, >=latex] ({360/\n * (3 - 1)}:\radius+24) 
    arc ({360/\n * (3 - 1)}:{360/\n * (3+1)}:\radius+24);
    
\draw[->, >=latex] ({360/\n * (1 - 1)}:\radius+15) 
    arc ({360/\n * (1 - 1)}:{360/\n * (-2)}:\radius+15);
\draw[->, >=latex] ({360/\n * (-1)}:\radius+21) 
    arc ({360/\n * (-1)}:{360/\n * (-3)}:\radius+21);
\draw[->, >=latex] ({360/\n * (-2)}:\radius+27) 
    arc ({360/\n * (-2)}:{360/\n * (-4)}:\radius+27);
\node[rotate=26] at (-1.2,2.6) {$\cdots$};
\node[rotate=-26] at (-1.2,-2.6) {$\cdots$};
%/\url{http://www.texample.net/tikz/examples/tag/graphs/}.}}
\end{tikzpicture}

==> pic4.tex <==
\begin{tikzpicture}[scale = 0.6]
\begin{groupplot}[
    group style ={group size= 3 by 1, ylabels at=edge left, xlabels at=edge bottom}, yticklabel style={text width=0.035\textwidth, align=right, inner xsep=0pt, xshift=-0.005\textwidth},ylabel=High-order Entropy, ylabel style={text height=0.02\textwidth,inner ysep=0pt}, 
    % xticklabel style={text width=0.035\textwidth, align=right, inner ysep=0pt, yshift=-0.005\textwidth},xlabel=Number of fitness evaluation =, xlabel style={text height=0.02\textwidth,inner ysep=0pt},
    legend columns=-1,
        legend style={draw=none, /tikz/every even column/.append style={column sep=0.5pt}},
         legend image code/.code={
              \draw[#1] (0cm,-0.1cm) -- (0.15cm,0.1cm);
         }
        ]
    %@Adel: added to following node to display the population size
    % I guess there a better ways to do this though :)
    %\node (v1) at (-1.3,2.7) {\rotatebox{90}{$k = 2$}};
    %\node (v1) at (-1.3,-3.7) {\rotatebox{90}{$k = 3$}};
    %\node (v1) at (-1.3,-10.7) {\rotatebox{90}{$k = 4$}};
    \nextgroupplot[title = K is equal to 2,symbolic x coords={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1,1.1,1.2,1.3,1.4,1.5,1.6,1.7,1.8,1.9,2},xtick={0.1,0.5,1,1.5,2}, legend to name=grouplegend,]
    \addplot[orange  ,dotted, thick] 
    plot coordinates {
            (0.1,5.6415)
            (0.2,5.6755)
            (0.3,5.7001)
            (0.4,5.7210)
            (0.5,5.7389)
            (0.6,5.7535)
            (0.7,5.7648)
            (0.8,5.7776)
            (0.9,5.7867)
            (1,5.7974)
            (1.1,5.8042)
            (1.2,5.8108)
            (1.3,5.8164)
            (1.4,5.8224)
            (1.5,5.8272)
            (1.6,5.8312)
            (1.7,5.8353)
            (1.8,5.8391)
            (1.9,5.8431)
            (2,5.8464)};
        \addlegendentry{ENT(5\%)};
    \addplot[teal , dotted, thick]
        plot coordinates {
            (0.1,5.6734)
            (0.2,5.7002)
            (0.3,5.7184)
            (0.4,5.7300)
            (0.5,5.7348)
            (0.6,5.7483)
            (0.7,5.7564)
            (0.8,5.7618)
            (0.9,5.7670)
            (1,5.7721)
            (1.1,5.7715)
            (1.2,5.7758)
            (1.3,5.7774)
            (1.4,5.7788)
            (1.5,5.7777)
            (1.6,5.7783)
            (1.7,5.7784)
            (1.8,5.7780)
            (1.9,5.7806)
            (2,5.7830)
        };
        \addlegendentry{ED(5\%)};
    \addplot[violet, dotted, thick]
        plot coordinates {
            (0.1,5.7004)
            (0.2,5.7234)
            (0.3,5.7378)
            (0.4,5.7490)
            (0.5,5.7593)
            (0.6,5.7669)
            (0.7,5.7731)
            (0.8,5.7780)
            (0.9,5.7841)
            (1,5.7892)
            (1.1,5.7928)
            (1.2,5.7969)
            (1.3,5.7998)
            (1.4,5.8032)
            (1.5,5.8065)
            (1.6,5.8104)
            (1.7,5.8123)
            (1.8,5.8142)
            (1.9,5.8164)
            (2,5.8189)
        };
        \addlegendentry{PD(5\%)};
    \addplot[orange, dashed, thick]
    plot coordinates {
            (0.1,5.7875)
            (0.2,5.8394)
            (0.3,5.8822)
            (0.4,5.9141)
            (0.5,5.9437)
            (0.6,5.9667)
            (0.7,5.9865)
            (0.8,6.0035)
            (0.9,6.0172)
            (1,6.0301)
            (1.1,6.0408)
            (1.2,6.0504)
            (1.3,6.0593)
            (1.4,6.0673)
            (1.5,6.0752)
            (1.6,6.0818)
            (1.7,6.0884)
            (1.8,6.0934)
            (1.9,6.0980)
            (2,6.1016)
        };
        \addlegendentry{ENT(10\%)};
    \addplot[teal, dashed, thick]
        plot coordinates {
            (0.1,5.8944)
            (0.2,5.9274)
            (0.3,5.9490)
            (0.4,5.9633)
            (0.5,5.9766)
            (0.6,5.9888)
            (0.7,5.9984)
            (0.8,6.0029)
            (0.9,6.0070)
            (1,6.0086)
            (1.1,6.0114)
            (1.2,6.0128)
            (1.3,6.0151)
            (1.4,6.0227)
            (1.5,6.0252)
            (1.6,6.0241)
            (1.7,6.0257)
            (1.8,6.0261)
            (1.9,6.0263)
            (2,6.0263)
        };
        \addlegendentry{ED(10\%)};
    \addplot[violet, dashed, thick]
        plot coordinates {
            (0.1,5.8664)
            (0.2,5.9052)
            (0.3,5.9345)
            (0.4,5.9563)
            (0.5,5.9715)
            (0.6,5.9860)
            (0.7,5.9970)
            (0.8,6.0065)
            (0.9,6.0164)
            (1,6.0238)
            (1.1,6.0300)
            (1.2,6.0353)
            (1.3,6.0399)
            (1.4,6.0444)
            (1.5,6.0487)
            (1.6,6.0532)
            (1.7,6.0570)
            (1.8,6.0611)
            (1.9,6.0637)
            (2,6.0666)
        };
        \addlegendentry{PD(10\%)};
    \addplot[orange, solid, thick] plot coordinates {
            (0.1,5.9560)
            (0.2,6.0655)
            (0.3,6.1433)
            (0.4,6.2056)
            (0.5,6.2548)
            (0.6,6.2972)
            (0.7,6.3307)
            (0.8,6.3556)
            (0.9,6.3762)
            (1,6.3956)
            (1.1,6.4121)
            (1.2,6.4260)
            (1.3,6.4378)
            (1.4,6.4500)
            (1.5,6.4592)
            (1.6,6.4671)
            (1.7,6.4751)
            (1.8,6.4817)
            (1.9,6.4886)
            (2,6.4942)
        };
        \addlegendentry{ENT(20\%)};
    \addplot[teal, solid, thick]
        plot coordinates {
            (0.1,6.1842)
            (0.2,6.2494)
            (0.3,6.3002)
            (0.4,6.3272)
            (0.5,6.3394)
            (0.6,6.3509)
            (0.7,6.3629)
            (0.8,6.3687)
            (0.9,6.3720)
            (1,6.3742)
            (1.1,6.3772)
            (1.2,6.3775)
            (1.3,6.3735)
            (1.4,6.3754)
            (1.5,6.3768)
            (1.6,6.3784)
            (1.7,6.3796)
            (1.8,6.3832)
            (1.9,6.3792)
            (2,6.3751)
        };
        \addlegendentry{ED(20\%)};
    \addplot[violet, solid, thick]
        plot coordinates {
            (0.1,6.0839)
            (0.2,6.1634)
            (0.3,6.2244)
            (0.4,6.2652)
            (0.5,6.2963)
            (0.6,6.3192)
            (0.7,6.3416)
            (0.8,6.3588)
            (0.9,6.3722)
            (1,6.3831)
            (1.1,6.3936)
            (1.2,6.4039)
            (1.3,6.4109)
            (1.4,6.4173)
            (1.5,6.4231)
            (1.6,6.4283)
            (1.7,6.4326)
            (1.8,6.4377)
            (1.9,6.4415)
            (2,6.4449)
        };
        \addlegendentry{PD(20\%)};
    \coordinate (top) at (rel axis cs:0,1);
    \nextgroupplot[title = K is equal to 3,symbolic x coords={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1,1.1,1.2,1.3,1.4,1.5,1.6,1.7,1.8,1.9,2},xtick={0.1,0.5,1,1.5,2}, xlabel = {Number of fitness evaluation}]
    \addplot[orange, dotted, thick]   plot coordinates {
            (0.1,6.0121)
            (0.2,6.0803)
            (0.3,6.1327)
            (0.4,6.1700)
            (0.5,6.2006)
            (0.6,6.2309)
            (0.7,6.2562)
            (0.8,6.2813)
            (0.9,6.3026)
            (1,6.3196)
            (1.1,6.3388)
            (1.2,6.3557)
            (1.3,6.3715)
            (1.4,6.3822)
            (1.5,6.3934)
            (1.6,6.4067)
            (1.7,6.4168)
            (1.8,6.4261)
            (1.9,6.4322)
            (2,6.4381)
        };
    \addplot[teal, dotted, thick]   plot coordinates {
            (0.1,6.0204)
            (0.2,6.0838)
            (0.3,6.1231)
            (0.4,6.1484)
            (0.5,6.1575)
            (0.6,6.1826)
            (0.7,6.1981)
            (0.8,6.2065)
            (0.9,6.2170)
            (1,6.2285)
            (1.1,6.2248)
            (1.2,6.2316)
            (1.3,6.2340)
            (1.4,6.2387)
            (1.5,6.2360)
            (1.6,6.2351)
            (1.7,6.2300)
            (1.8,6.2298)
            (1.9,6.2353)
            (2,6.2393)
        };
    \addplot[violet, dotted, thick]   plot coordinates {
            (0.1,6.0918)
            (0.2,6.1463)
            (0.3,6.1804)
            (0.4,6.2074)
            (0.5,6.2304)
            (0.6,6.2482)
            (0.7,6.2623)
            (0.8,6.2743)
            (0.9,6.2877)
            (1,6.2996)
            (1.1,6.3080)
            (1.2,6.3176)
            (1.3,6.3240)
            (1.4,6.3318)
            (1.5,6.3387)
            (1.6,6.3462)
            (1.7,6.3507)
            (1.8,6.3556)
            (1.9,6.3603)
            (2,6.3659)
        };
    \addplot[orange, dashed, thick]   plot coordinates {
            (0.1,6.2648)
            (0.2,6.3834)
            (0.3,6.4731)
            (0.4,6.5503)
            (0.5,6.6156)
            (0.6,6.6674)
            (0.7,6.7150)
            (0.8,6.7572)
            (0.9,6.7946)
            (1,6.8268)
            (1.1,6.8506)
            (1.2,6.8759)
            (1.3,6.9006)
            (1.4,6.9247)
            (1.5,6.9426)
            (1.6,6.9585)
            (1.7,6.9754)
            (1.8,6.9927)
            (1.9,7.0045)
            (2,7.0154)
        };
    \addplot[teal, dashed, thick]   plot coordinates {
            (0.1,6.4341)
            (0.2,6.5204)
            (0.3,6.5727)
            (0.4,6.6130)
            (0.5,6.6472)
            (0.6,6.6710)
            (0.7,6.6985)
            (0.8,6.7114)
            (0.9,6.7222)
            (1,6.7262)
            (1.1,6.7532)
            (1.2,6.7572)
            (1.3,6.7546)
            (1.4,6.7594)
            (1.5,6.7618)
            (1.6,6.7610)
            (1.7,6.7594)
            (1.8,6.7618)
            (1.9,6.7610)
            (2,6.7596)
        };
    \addplot[violet, dashed, thick]   plot coordinates {
            (0.1,6.3557)
            (0.2,6.4556)
            (0.3,6.5270)
            (0.4,6.5795)
            (0.5,6.6168)
            (0.6,6.6514)
            (0.7,6.6792)
            (0.8,6.7020)
            (0.9,6.7268)
            (1,6.7463)
            (1.1,6.7621)
            (1.2,6.7758)
            (1.3,6.7874)
            (1.4,6.7984)
            (1.5,6.8102)
            (1.6,6.8201)
            (1.7,6.8293)
            (1.8,6.8385)
            (1.9,6.8448)
            (2,6.8513)
        };
    \addplot[orange, solid, thick]   plot coordinates {
            (0.1,6.6208)
            (0.2,6.8542)
            (0.3,7.0247)
            (0.4,7.1481)
            (0.5,7.2678)
            (0.6,7.3674)
            (0.7,7.4451)
            (0.8,7.5122)
            (0.9,7.5672)
            (1,7.6153)
            (1.1,7.6566)
            (1.2,7.6936)
            (1.3,7.7259)
            (1.4,7.7552)
            (1.5,7.7870)
            (1.6,7.8093)
            (1.7,7.8325)
            (1.8,7.8501)
            (1.9,7.8673)
            (2,7.8819)
        };
    \addplot[teal, solid, thick]   plot coordinates {
            (0.1,6.8936)
            (0.2,7.0505)
            (0.3,7.1729)
            (0.4,7.2463)
            (0.5,7.2875)
            (0.6,7.3258)
            (0.7,7.3645)
            (0.8,7.3789)
            (0.9,7.3920)
            (1,7.3992)
            (1.1,7.4120)
            (1.2,7.4149)
            (1.3,7.4111)
            (1.4,7.4193)
            (1.5,7.4251)
            (1.6,7.4324)
            (1.7,7.4388)
            (1.8,7.4473)
            (1.9,7.4383)
            (2,7.4296)
        };
    \addplot[violet, solid, thick]   plot coordinates {
            (0.1,6.7041)
            (0.2,6.8931)
            (0.3,7.0369)
            (0.4,7.1338)
            (0.5,7.2099)
            (0.6,7.2704)
            (0.7,7.3288)
            (0.8,7.3750)
            (0.9,7.4080)
            (1,7.4381)
            (1.1,7.4654)
            (1.2,7.4932)
            (1.3,7.5117)
            (1.4,7.5307)
            (1.5,7.5473)
            (1.6,7.5627)
            (1.7,7.5763)
            (1.8,7.5917)
            (1.9,7.6028)
            (2,7.6136)
        };
    \nextgroupplot[title = K is equal to 4,symbolic x coords={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1,1.1,1.2,1.3,1.4,1.5,1.6,1.7,1.8,1.9,2},xtick={0.1,0.5,1,1.5,2}]
       \addplot[orange, dotted, thick]   plot coordinates {
            (0.1,6.3060)
            (0.2,6.3918)
            (0.3,6.4593)
            (0.4,6.5154)
            (0.5,6.5607)
            (0.6,6.5980)
            (0.7,6.6350)
            (0.8,6.6660)
            (0.9,6.6928)
            (1,6.7135)
            (1.1,6.7379)
            (1.2,6.7588)
            (1.3,6.7764)
            (1.4,6.7937)
            (1.5,6.8112)
            (1.6,6.8223)
            (1.7,6.8358)
            (1.8,6.8482)
            (1.9,6.8575)
            (2,6.8654)
        };
    \addplot[teal, dotted, thick]   plot coordinates {
            (0.1,6.2410)
            (0.2,6.3216)
            (0.3,6.3687)
            (0.4,6.3977)
            (0.5,6.4069)
            (0.6,6.4365)
            (0.7,6.4539)
            (0.8,6.4619)
            (0.9,6.4731)
            (1,6.4854)
            (1.1,6.4798)
            (1.2,6.4863)
            (1.3,6.4881)
            (1.4,6.4919)
            (1.5,6.4856)
            (1.6,6.4831)
            (1.7,6.4743)
            (1.8,6.4746)
            (1.9,6.4788)
            (2,6.4837)
        };
    \addplot[violet, dotted, thick]   plot coordinates {
            (0.1,6.3453)
            (0.2,6.4189)
            (0.3,6.4661)
            (0.4,6.5027)
            (0.5,6.5343)
            (0.6,6.5577)
            (0.7,6.5764)
            (0.8,6.5935)
            (0.9,6.6116)
            (1,6.6268)
            (1.1,6.6380)
            (1.2,6.6510)
            (1.3,6.6593)
            (1.4,6.6700)
            (1.5,6.6787)
            (1.6,6.6892)
            (1.7,6.6954)
            (1.8,6.7017)
            (1.9,6.7088)
            (2,6.7158)
        };
    \addplot[orange, dashed, thick]   plot coordinates {
            (0.1,6.6488)
            (0.2,6.8205)
            (0.3,6.9509)
            (0.4,7.0589)
            (0.5,7.1417)
            (0.6,7.2098)
            (0.7,7.2826)
            (0.8,7.3409)
            (0.9,7.3935)
            (1,7.4368)
            (1.1,7.4711)
            (1.2,7.4965)
            (1.3,7.5301)
            (1.4,7.5602)
            (1.5,7.5845)
            (1.6,7.6086)
            (1.7,7.6317)
            (1.8,7.6511)
            (1.9,7.6734)
            (2,7.6890)
        };
    \addplot[teal, dashed, thick]   plot coordinates {
            (0.1,6.6775)
            (0.2,6.8901)
            (0.3,6.9544)
            (0.4,7.0043)
            (0.5,7.0469)
            (0.6,7.0776)
            (0.7,7.1123)
            (0.8,7.1272)
            (0.9,7.1412)
            (1,7.1455)
            (1.1,7.1498)
            (1.2,7.1525)
            (1.3,7.1506)
            (1.4,7.1725)
            (1.5,7.1775)
            (1.6,7.1711)
            (1.7,7.1756)
            (1.8,7.1763)
            (1.9,7.1743)
            (2,7.1673)
        };
    \addplot[violet, dashed, thick]   plot coordinates {
            (0.1,6.6768)
            (0.2,6.8076)
            (0.3,6.9020)
            (0.4,6.9706)
            (0.5,7.0192)
            (0.6,7.0653)
            (0.7,7.1019)
            (0.8,7.1333)
            (0.9,7.1669)
            (1,7.1944)
            (1.1,7.2163)
            (1.2,7.2163)
            (1.3,7.2516)
            (1.4,7.2679)
            (1.5,7.2848)
            (1.6,7.2988)
            (1.7,7.3115)
            (1.8,7.3237)
            (1.9,7.3332)
            (2,7.3425)
        };
    \addplot[orange, solid, thick]   plot coordinates {
            (0.1,7.1917)
            (0.2,7.5219)
            (0.3,7.7637)
            (0.4,7.9427)
            (0.5,8.0876)
            (0.6,8.2102)
            (0.7,8.3075)
            (0.8,8.3930)
            (0.9,8.4693)
            (1,8.5285)
            (1.1,8.5809)
            (1.2,8.6300)
            (1.3,8.6738)
            (1.4,8.7158)
            (1.5,8.7486)
            (1.6,8.7790)
            (1.7,8.8071)
            (1.8,8.8351)
            (1.9,8.8592)
            (2,8.8808)
        };
    \addplot[teal, solid, thick]   plot coordinates {
            (0.1,7.3296)
            (0.2,7.5216)
            (0.3,7.6732)
            (0.4,7.7604)
            (0.5,7.8173)
            (0.6,7.8714)
            (0.7,7.9232)
            (0.8,7.9385)
            (0.9,7.9547)
            (1,7.9582)
            (1.1,7.9750)
            (1.2,7.9793)
            (1.3,7.9715)
            (1.4,7.9839)
            (1.5,7.9921)
            (1.6,8.0022)
            (1.7,8.0178)
            (1.8,8.0294)
            (1.9,8.0159)
            (2,8.0051)
        };
    \addplot[violet, solid, thick]   plot coordinates {
            (0.1,7.1073)
            (0.2,7.3468)
            (0.3,7.5311)
            (0.4,7.6536)
            (0.5,7.7538)
            (0.6,7.8349)
            (0.7,7.9138)
            (0.8,7.9778)
            (0.9,8.0240)
            (1,8.0650)
            (1.1,8.1029)
            (1.2,8.1415)
            (1.3,8.1673)
            (1.4,8.1918)
            (1.5,8.2159)
            (1.6,8.2370)
            (1.7,8.2568)
            (1.8,8.2787)
            (1.9,8.2941)
            (2,8.3107)
        };
\end{groupplot}
\begin{tiny}
\node  at (11.5,-1.5) {\ref{grouplegend}};
\end{tiny}
\end{tikzpicture}

==> pic5.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=5cm,
    xlabel={Iteration},
    ylabel={Entropy},
    legend columns=2,
    yticklabel style={rotate=90},
    xticklabel style={font=\scriptsize},
    yticklabel style={font=\scriptsize},
    legend style={draw=none, at={(0.5,1.45)}, anchor=south, /tikz/every even column/.append style={column sep=0.5pt}},
         legend image code/.code={
              \draw[#1] (0cm,-0.1cm) -- (0.3cm,0.1cm);
         },
    title = {$\mu$ = 25}
]
\addplot[color=orange, thick] coordinates {
(100,0.9165)
(200,0.9265)
(300,0.9337)
(400,0.941)
(500,0.9471)
(600,0.9528)
(700,0.9583)
(800,0.9635)
(900,0.9679)
(1000,0.972)
(1100,0.9759)
(1200,0.9796)
(1300,0.9829)
(1400,0.9862)
(1500,0.9891)
(1600,0.992)
(1700,0.9943)
(1800,0.9961)
(1900,0.9974)
(2000,0.9987)
(2100,0.9993)
(2200,0.9997)
(2300,0.9999)
(2400,0.9999)
(2500,1)
(2600,1)
(2700,1)
(2800,1)
(2900,1)
(3000,1)
(3100,1)
(3200,1)
(3300,1)
(3400,1)
(3500,1)
(3600,1)
(3700,1)
(3800,1)
(3900,1)
(4000,1)
(4100,1)
(4200,1)
(4300,1)
(4400,1)
(4500,1)
(4600,1)
(4700,1)
(4800,1)
(4900,1)
(5000,1)
(5100,1)
(5200,1)
(5300,1)
(5400,1)
(5500,1)
(5600,1)
(5700,1)
(5800,1)
(5900,1)
(6000,1)
};
\addplot[color=teal, thick] coordinates {
(100,0.9106)
(200,0.9162)
(300,0.9221)
(400,0.9274)
(500,0.932)
(600,0.9367)
(700,0.9406)
(800,0.944)
(900,0.9473)
(1000,0.9503)
(1100,0.9534)
(1200,0.9557)
(1300,0.9582)
(1400,0.9602)
(1500,0.9621)
(1600,0.9638)
(1700,0.9656)
(1800,0.9673)
(1900,0.9692)
(2000,0.9706)
(2100,0.9722)
(2200,0.9737)
(2300,0.9748)
(2400,0.9762)
(2500,0.9773)
(2600,0.9783)
(2700,0.9793)
(2800,0.9803)
(2900,0.9813)
(3000,0.9822)
(3100,0.983)
(3200,0.984)
(3300,0.9847)
(3400,0.9854)
(3500,0.9861)
(3600,0.9867)
(3700,0.9871)
(3800,0.9876)
(3900,0.9882)
(4000,0.9886)
(4100,0.9891)
(4200,0.9896)
(4300,0.9901)
(4400,0.9905)
(4500,0.991)
(4600,0.9913)
(4700,0.9917)
(4800,0.9921)
(4900,0.9925)
(5000,0.9928)
(5100,0.9931)
(5200,0.9934)
(5300,0.9936)
(5400,0.9939)
(5500,0.9942)
(5600,0.9944)
(5700,0.9946)
(5800,0.9948)
(5900,0.995)
(6000,0.9951)
};
%\legend{biased $2$-OPT, general $2$-OPT}


\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
    width=5cm,
    xlabel={Iteration},
    %ylabel={Entropy},
    yticklabel style={rotate=90},
    xticklabel style={font=\scriptsize},
    yticklabel style={font=\scriptsize},
    legend columns=2,
    legend style={at={(0.5,1.45)}, anchor=south}, 
    title = {$\mu$ = 125}
]
\addplot[color=orange, thick] coordinates {
(1000,0.96239)
(2000,0.97141)
(3000,0.97826)
(4000,0.983)
(5000,0.98666)
(6000,0.98946)
(7000,0.99176)
(8000,0.99356)
(9000,0.99503)
(10000,0.99619)
(11000,0.99714)
(12000,0.99784)
(13000,0.99835)
(14000,0.99871)
(15000,0.99897)
(16000,0.99915)
(17000,0.99933)
(18000,0.99943)
(19000,0.99954)
(20000,0.99964)
% (21000,0.99969)
% (22000,0.99977)
% (23000,0.99979)
% (24000,0.99985)
% (25000,0.99987)
% (26000,0.9999)
% (27000,0.99992)
% (28000,0.99992)
% (29000,0.99995)
% (30000,0.99995)
% (31000,0.99995)
% (32000,0.99995)
% (33000,0.99997)
% (34000,0.99997)
% (35000,0.99997)
% (36000,0.99997)
% (37000,0.99997)
% (38000,0.99997)
% (39000,0.99997)
% (40000,1)
};
\addplot[color=teal, thick] coordinates {
(1000,0.95946)
(2000,0.96718)
(3000,0.97344)
(4000,0.97816)
(5000,0.98184)
(6000,0.98483)
(7000,0.98728)
(8000,0.98921)
(9000,0.99075)
(10000,0.99204)
(11000,0.9931)
(12000,0.994)
(13000,0.99475)
(14000,0.99539)
(15000,0.99593)
(16000,0.99642)
(17000,0.99683)
(18000,0.99719)
(19000,0.9975)
(20000,0.99778)
% (21000,0.99802)
% (22000,0.99822)
% (23000,0.99843)
% (24000,0.99856)
% (25000,0.99874)
% (26000,0.99884)
% (27000,0.99894)
% (28000,0.99905)
% (29000,0.99915)
% (30000,0.99923)
% (31000,0.99928)
% (32000,0.99936)
% (33000,0.99943)
% (34000,0.99948)
% (35000,0.99954)
% (36000,0.99959)
% (37000,0.99964)
% (38000,0.99969)
% (39000,0.99972)
% (40000,0.99974)
};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
    width=5cm,
    xlabel={Iteration},
    %ylabel={Entropy},
    legend columns=2,
    yticklabel style={rotate=90},
    xticklabel style={font=\scriptsize},
    yticklabel style={font=\scriptsize},
    legend style={at={(0.5,1.45)}, anchor=south},
    title = {$\mu$ = 250}
]
\addplot[color=orange, thick] coordinates {
(1000,0.97908)
(2000,0.98283)
(3000,0.9858)
(4000,0.98823)
(5000,0.99021)
(6000,0.99182)
(7000,0.99313)
(8000,0.99423)
(9000,0.99516)
(10000,0.99587)
(11000,0.99641)
(12000,0.99685)
(13000,0.99718)
(14000,0.99746)
(15000,0.99769)
(16000,0.9979)
(17000,0.99808)
(18000,0.99823)
(19000,0.99836)
(20000,0.99846)
(21000,0.99856)
(22000,0.99864)
(23000,0.99874)
(24000,0.9988)
(25000,0.99885)
(26000,0.9989)
(27000,0.99897)
(28000,0.99903)
(29000,0.99905)
(30000,0.9991)
% (31000,0.99913)
% (32000,0.99915)
% (33000,0.99921)
% (34000,0.99923)
% (35000,0.99926)
% (36000,0.99928)
% (37000,0.99931)
% (38000,0.99933)
% (39000,0.99933)
% (40000,0.99938)
};
\addplot[color=teal, thick] coordinates {
(1000,0.97749)
(2000,0.98044)
(3000,0.98308)
(4000,0.98531)
(5000,0.98716)
(6000,0.98875)
(7000,0.99016)
(8000,0.99131)
(9000,0.99231)
(10000,0.99316)
(11000,0.9939)
(12000,0.99451)
(13000,0.99505)
(14000,0.99549)
(15000,0.99587)
(16000,0.99623)
(17000,0.99651)
(18000,0.99677)
(19000,0.99703)
(20000,0.99723)
(21000,0.99739)
(22000,0.99754)
(23000,0.99769)
(24000,0.99782)
(25000,0.99792)
(26000,0.998)
(27000,0.9981)
(28000,0.99818)
(29000,0.99826)
(30000,0.99831)
% (31000,0.99839)
% (32000,0.99844)
% (33000,0.99851)
% (34000,0.99854)
% (35000,0.99859)
% (36000,0.99864)
% (37000,0.99867)
% (38000,0.99872)
% (39000,0.99874)
};
\end{axis}
\end{tikzpicture}
